Modelling and Simulation of Heterogeneous Reactions with Statistical Particle Methods

Estimating the heat loads on re-entry vehicles is a crucial part of preparing for atmospheric re-entry manoeuvres. Re-entry flows at high altitudes are in the rarefied regime and are governed by high enthalpies and thermodynamic non-equilibrium. Additionally, catalytic gas-surface reactions change the gas flow composition and can have a major influence on the heat transfer. Our goal is to estimate the heat loads without a priori fitting of simulation parameters to experiments. We use the tool PICLas for simulations of such rarefied gas flows. It combines different particle methods, including the Direct Simulation Monte Carlo method, for modelling of gases. Recently it has been extended to include different catalysis models to treat reactions on surfaces. We evaluate a kinetic Monte Carlo approach to model catalytic gas-surface interactions in combination with flow simulations using particle methods. Here, the adsorbate distribution is modelled by reproducing a surface system using a kinetic Monte Carlo approach and estimating the necessary parameters using model assumptions. This catalytic model is compared to a simple recombination model. We present simulations that show the capability of the implemented models for a $\mathrm{SiO_2}$ surface in an Oxygen flow. Furthermore, simulation results are compared to heat fluxes and recombination coefficient obtained from the respective experiment. The results show that simulations using the kinetic Monte Carlo approach match the experimentally obtained values. Thus, the approach can be used to estimate the reactivity of oxygen flows over $\mathrm{SiO_2}$ surfaces.

==> tikz/PWK_Setups/Setup1/heatfluxS2.tex <==
%plotting heat flux
\begin{tikzpicture}
  \begin{axis}[ legend pos=north west,
                legend style = {at={(1.035,1)},font=\small},
                width=0.38\textwidth,
                height=0.295\textheight,
                grid=both,
                ymin=-5e4,
                ymax=5e5,
                xmin=0,
                xmax=0.04,
                xlabel={$l$ ($\si{\centi\metre}$)},
                ylabel={$\dot{q}$ ($\SI{e2}{\kilo\watt\per\square\metre}$)},
                ytick={0,1e5,2e5,3e5,4e5},
                yticklabels={0,1,2,3,4},
                xtick={0,1e-2,2e-2,3e-2,4e-2},
                xticklabels={0,1,2,3,4},
                scaled ticks=false,
]
    \addlegendimage{empty legend}\addlegendentry{\hspace{-2.5em} Recomb.}
    \addplot [mark=none, color=red, dashed, thick, smooth] table [col sep=comma, x=arc_length, y=HeatFlux] {tikz/PWK_Setups/Setup1/Data/surfaceData_M1.csv};
    \addlegendentry{$\gamma=0$}
    \addplot [mark=none, color=red, solid, thick, smooth] table [col sep=comma, x=arc_length, y=HeatFlux] {tikz/PWK_Setups/Setup1/Data/surfaceData_M2fc.csv};
    \addlegendentry{$\gamma=1$}
    \addlegendimage{empty legend}\addlegendentry{\color{white}|}
    \addlegendimage{empty legend} \addlegendentry{\hspace{-2.5em} KMCS}
    \addplot [mark=none, color=black, solid, thick, smooth] table [col sep=comma, x=arc_length, y=HeatFlux] {tikz/PWK_Setups/Setup1/Data/surfaceData_M3.csv};
    \addlegendentry{total}
    \addplot [mark=none, color=black, dotted, thick, smooth] table [col sep=comma, x=arc_length, y expr=(\thisrow{HeatFlux}-\thisrow{HeatFlux_Portion_ER}-\thisrow{HeatFlux_Portion_LH}-(\thisrow{HeatFlux_Portion_SurfDiss}+\thisrow{HeatFlux_Portion_AdsDiss}))] {tikz/PWK_Setups/Setup1/Data/surfaceData_M3.csv};
    \addlegendentry{$\Delta_{\mathrm{Relax}}$}
    \addplot [mark=none, color=blue, solid, thick, smooth] table [col sep=comma, x=arc_length, y=HeatFlux_Portion_ER] {tikz/PWK_Setups/Setup1/Data/surfaceData_M3.csv};
    \addlegendentry{$\Delta_{\mathrm{ER}}$}
    \addplot [mark=none, color=blue, dashed, thick, smooth] table [col sep=comma, x=arc_length, y=HeatFlux_Portion_LH] {tikz/PWK_Setups/Setup1/Data/surfaceData_M3.csv};
    \addlegendentry{$\Delta_{\mathrm{LH}}$}
    \addplot [mark=none, color=blue, dotted, very thick, smooth] table [col sep=comma, x=arc_length, y expr=(\thisrow{HeatFlux_Portion_SurfDiss}+\thisrow{HeatFlux_Portion_AdsDiss})]{tikz/PWK_Setups/Setup1/Data/surfaceData_M3.csv};
    \addlegendentry{$\Delta_{\mathrm{Diss}}$}
    \addlegendimage{empty legend}\addlegendentry{\color{white}|}
    \addlegendimage{empty legend}\addlegendentry{\hspace{-2em}Experiment}
    \addplot [only marks, mark=x, color=red, solid, error bars/.cd, y dir=both, y fixed relative=0.1] coordinates {(0,208000) (0.00265,208000) (0.00530,208000) (0.00795,208000) (0.01060,208000) (0.01325,208000)};
    \addlegendentry{\cite{massuti_jtht2017}}
  \end{axis}
\end{tikzpicture}


==> tikz/PWK_Setups/Setup1/pressure.tex <==
%plotting surface pressure
\begin{tikzpicture}%
  \begin{axis}[ legend pos=north east,
                legend style = {at={(1,1)},font=\small},
                width=0.48\textwidth,
                height=0.2\textheight,
                grid=both,
                xmin=-1e-4,
                xmax=0.04,
                xlabel={$l$ ($\si{\centi\metre}$)},
                ylabel={$p$ ($\si{\pascal}$)},
                xtick={0,1e-2,2e-2,3e-2,4e-2},
                xticklabels={0,1,2,3,4},
                scaled ticks=false,
]
    %\addplot [only marks, mark=x,    color=red] coordinates {(0,142) (0.01,136) (0.019,107) (0.031,43)};
    \addplot[forget plot, only marks, mark=x,    color=red, error bars/.cd, y dir=plus, y explicit] table [col sep=comma, x=x, y=pressure, y error expr={\thisrow{max}-\thisrow{pressure}}] {tikz/PWK_Setups/Setup1/Data/exp_surf_pressure.csv};
    \addplot[only marks, mark=x,    color=red, error bars/.cd, y dir=minus, y explicit] table [col sep=comma, x=x, y=pressure, y error expr={\thisrow{pressure}-\thisrow{min}}] {tikz/PWK_Setups/Setup1/Data/exp_surf_pressure.csv};
    \addlegendentry{Exp.~\cite{massuti_jtht2017}}
    \addplot [mark=none, color=black, solid, thick, smooth] table [col sep=comma, x=arc_length, y expr=sqrt((\thisrow{ForcePerArea_0})^2+(\thisrow{ForcePerArea_1})^2+(\thisrow{ForcePerArea_2})^2)] {tikz/PWK_Setups/Setup1/Data/surfaceData_M1.csv};
    \addlegendentry{PICLas}
  \end{axis}
\end{tikzpicture}%


==> tikz/PWK_Setups/Setup1/surfchem.tex <==
%plotting surface recombination coefficient
\begin{tikzpicture}
  \begin{axis}[ legend pos=north east,
                legend style = {at={(1,1)},font=\small},
                width=0.49\textwidth,
                height=0.2\textheight,
                %legend columns=2,
                %legend style={
                  % the /tikz/ prefix is necessary here...
                  % otherwise, it might end-up with `/pgfplots/column 2`
                  % which is not what we want. compare pgfmanual.pdf
                    %/tikz/column 2/.style={column sep=10pt,},
                  %},
                grid=both,
                xmin=0,
                xmax=0.04,
                xlabel={$l$ ($\si{\centi\metre}$)},
                ylabel={$\gamma_{\mathrm{eff}}$ ($\si{-}$)},
                xtick={0,1e-2,2e-2,3e-2,4e-2},
                xticklabels={0,1,2,3,4},
                scaled ticks=false,
                scaled y ticks={base 10:1},
               ]
    \addplot [forget plot, mark=none, color=black, thick, smooth] table
    [col sep=comma, x=arc_length, y expr=((2*\thisrow{Spec002_CollReact002_Count}+2*\thisrow{Spec002_SurfReact002_Count})/(\thisrow{Spec002_Counter}+
    2*\thisrow{Spec001_CollReact001_Count}+2*\thisrow{Spec001_SurfReact001_Count}))] {tikz/PWK_Setups/Setup1/Data/surfaceData_M3.csv};
    \addplot [forget plot, mark=none, color=red, thick, smooth, domain=0:0.04]{0.11};
    \addlegendimage{mark=none, color=red, thick}\addlegendentry{Massuti~\cite{massuti_jtht2017}}
    \addlegendimage{mark=none, color=black, thick}\addlegendentry{PICLas}
  \end{axis}
\end{tikzpicture}


==> tikz/PWK_Setups/simulation_setup/2D_domain.tex <==
\begin{tikzpicture}
  \begin{axis}[ width=0.49\textwidth,
                height=0.28\textheight,
                view={0}{0},
                grid=both,
                ymin=-80,
                ymax=2080,
                xmin=-80,
                xmax=2150,
                xlabel={$x \; (\si{\centi\metre})$},
                ylabel={$r \; (\si{\centi\metre})$},
                xtick={0,400,800,1200,1600,2000},
                xticklabels={-8,-6,-4,-2,0,2},
                %scaled x ticks={base 10:2},
                ytick={0,500,1000,1500,2000},
                yticklabels={0,2,4,6,8},
                %scaled y ticks={base 10:2},
                tick label style ={font=\footnotesize},
                colorbar style={font=\footnotesize},
              ]
    \addplot graphics [xmin=0,xmax=2100,ymin=0,ymax=2000] {tikz/PWK_Setups/simulation_setup/2D_domain_pProbe2.eps};
  \end{axis}
\end{tikzpicture}


==> tikz/PWK_Setups/simulation_setup/3D_domain.tex <==
\begin{tikzpicture}
  \begin{axis}[ width=0.45\textwidth,
                view={0}{0},
                hide axis,
                clip = false,
                ymin=0,
                ymax=2075,
                xmin=0,
                xmax=2800
              ]
    \addplot graphics [xmin=0,xmax=2800,ymin=0,ymax=2075] {tikz/PWK_Setups/simulation_setup/3D_Bounds_pProbe.eps};
    \node[fill=white, anchor=south, style={font=\footnotesize}] (source1) at (axis cs:2700,2075){OUTFLOW};
    \node (destination1) at (axis cs:2250,1400){};
    \draw[-](source1)--(destination1);
    \node[fill=white, anchor=south, style={font=\footnotesize}] (source2) at (axis cs:450,1600){INFLOW};
    \node (destination2) at (axis cs:550,1200){};
    \draw[-](source2)--(destination2);
    \node[fill=white, anchor=south, style={font=\footnotesize}] (source3) at (axis cs:1400,1200){SYMMETRY};
    \node (destination3) at (axis cs:1200,800){};
    \draw[-](source3)--(destination3);
    \node[fill=white, anchor=west, style={font=\footnotesize}] (source4) at (axis cs:2000,400){REFLECTIVE};
    \node (destination4) at (axis cs:1900,700){};
    \draw[-](source4)--(destination4);

  \end{axis}
\end{tikzpicture}


==> tikz/pictures/fcc100-lattice.tex <==
\begin{tikzpicture}
  \setcounter{owncounter}{1}
  \foreach \y in {0,...,3}
    \foreach \x in {0,...,3}
      \node[atop,scale=0.6] (\x\y) at (\x,-\y) {};% {\owncount};
  \foreach \y [count=\yi] in {0,...,2}
    \foreach \x in {0,...,3}
      \draw[thick,dotted] (\x\y)--(\x\yi) (\y\x)--(\yi\x) ;
  \foreach \y in {0,...,2}
    \foreach \x in {0,...,2}
      \node[hollowhcp,scale=0.6] at (\x+0.5,-\y-0.5) {};% {\owncount};
  %\draw[-latex] (-0.5,0.5) -- (0.5,0.5);
  %\draw[-latex] (-0.5,0.5) -- (-0.5,-0.5);
  \draw[-latex,thick] (0,0) -- (0.7,0);
  \draw[-latex,thick] (0,0) -- (0,-0.7);
\end{tikzpicture}%


==> tikz/pictures/flowchart_piclas.tex <==
\begin{tikzpicture}[node distance = 3cm, auto]
  % Place nodes
  \node [] (center) {$\Delta t$};
  %\draw [latex'-] (0,-0.6) arc (-90:220:0.6);
  \draw [latex'-] (-0.6,-0.1) arc (-170:130:0.6);

  \node [newblock] at(3,1.8) (boundary) {Boundary interaction};
  \node [block] at(3,-1.8) (colloperator) {DSMC-Collisions};
  \node [block] at(0,-1.8) (sampling) {Sampling};
  \node [newblock] at(-3,-1.8) (surfmodel) {Surface};
  \node [block] at(-3,1.8) (emission) {Emission};
  \node [block] at(0,1.8) (move) {Particle movement};

  \node [cloudinner, fit={(move) (boundary)}, label=above:{Particle tracking}] (tracking) {};

  % Draw edges
  %\draw [line] (boundary) -- node [text width=8em] {$\Delta \vec{x}$, $\Delta N_{\mathrm{out}}$, $\Delta N_{\mathrm{ads}}$, $\Delta N_{\mathrm{ER}}$} (surfupdate);
  %\path [line] (surfupdate) -- (colloperator);
  \draw [line] (boundary) -- node [text width=4em] {$\Delta \vec{x}$, $\Delta N_{\mathrm{out}}$, \color{red}{$\Delta N_{\mathrm{ads}}$, $\Delta N_{\mathrm{ER}}$}} (colloperator);
  \path [line] (colloperator) -- node {$\Delta v$} (sampling);
  \path [line] (sampling) -- (surfmodel);
  \path [line] (surfmodel) -- node {\color{red}{$\Delta N_{\mathrm{des}}$}} (emission);
  \path [line] (emission) -- (move);
  \path [line] (move) -- (boundary);

  \path [line] (-3,3.5) -- node [near start] {$\Delta N_{\mathrm{in}}$} (emission);
\end{tikzpicture}


==> tikz/pictures/sio2-lattice.tex <==
\begin{tikzpicture}
  \foreach \x in {0,...,3}
    \foreach \y in {0,...,2}
      \node[atop,scale=0.8] (\x\y) at (\x,-\y) {};
  \foreach \x in {0,...,3}
    \foreach \y [count=\yi] in {0,1}
      \draw[thick,dotted] (\x\y)--(\x\yi);
  \foreach \x [count=\xi] in {0,...,2}
    \foreach \y in {0,...,2}
      \draw[thick,dotted] (\x\y)--(\xi\y);
  % put Oxygen atoms in correct positions
  \foreach \x in {0,...,3}
    \foreach \y in {0,1}
      \node[adsorbate2,scale=0.6] at (\x,-\y-0.5) {};
  \foreach \x in {0,...,2}
    \foreach \y in {0,...,2}
      \node[adsorbate2,scale=0.6] at (\x+0.5,-\y) {};
\end{tikzpicture}%


==> tikz/pictures/sitetypes-fcc100.tex <==
\begin{tikzpicture}
  \setcounter{owncounter}{1}
  \foreach \y in {0,...,2}
    \foreach \x in {0,...,3}
      \node[atop,scale=0.6] (\x\y) at (\x,-\y) {};% {\owncount};
  \foreach \y [count=\yi] in {0,1}
    \foreach \x in {0,...,3}
      \draw[thick,dotted] (\x\y)--(\x\yi);
  \foreach \y in {0,...,2}
    \foreach \x [count=\xi] in {0,...,2}
      \draw[thick,dotted] (\x\y)--(\xi\y);
  % put Adsorbates in correct positions
  \foreach \y in {1}
    \foreach \x in {1}
      \node[adsorbate] at (\x+0.5,-\y-0.5) {H};% {\owncount};
  \foreach \y in {1}
    \foreach \x in {3}
      \node[adsorbate] at (\x,-\y) {T};% {\owncount};
  \foreach \y in {0}
    \foreach \x in {1}
      \node[adsorbate] at (\x,-\y-0.5) {B1};% {\owncount};
  \foreach \y in {0}
    \foreach \x in {2}
      \node[adsorbate] at (\x+0.5,-\y) {B2};% {\owncount};
\end{tikzpicture}%

